LRHP: Learning Representations for Human Preferences via Preference Pairs

To improve human-preference alignment training, current research has developed numerous preference datasets consisting of preference pairs labeled as "preferred" or "dispreferred". These preference pairs are typically used to encode human preferences into a single numerical value through reward modeling, which acts as a reward signal during reinforcement learning from human feedback (RLHF). However, representing these human preferences as a numerical value complicates the analysis of these preferences and restricts their broader applications other than RLHF. In contrast, in this work, we introduce a preference representation learning task that aims to construct a richer and more structured representation of human preferences. We further develop a more generalizable framework, Learning Representations for Human Preferences via preference pairs (namely LRHP), which extends beyond traditional reward modeling to tackle this task. We verify the utility of preference representations in two downstream tasks: preference data selection and preference margin prediction. Building upon the human preferences in representations, we achieve strong performance in both tasks, significantly outperforming baselines.

==> images/diff_optimization_approaches_tex.tex <==
\definecolor{red}{RGB}{172,21,28}
% \definecolor{orange}{RGB}{237,125,49}
\definecolor{blue}{RGB}{39,89,167}

\begin{tikzpicture}
  \scriptsize{
  \begin{axis}[
    at={(-2.5em,0)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,0.65)}, anchor=south west},
    legend cell align={right},
    ybar,
    enlarge x limits=0.2,
    xtick align=inside,
    height=.27\textwidth,
    width=.27\textwidth,
    bar width=1.em,
    xlabel={(a) PDS Task},
    xlabel style={scale=1.2, yshift=-0.5em},
    ylabel={Accuracy},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2}, {3}},
    xtick=data,
    ymin=69,
    ymax=81,
    ytick={70,72,...,78,80},
    yticklabels={70\%,72\%,74\%,76\%,78\%,80\%},
    nodes near coords align={vertical},
    xticklabels={LRHP,{w/o ST},NTP},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },
    enlarge x limits=0.2,
    ylabel style={yshift=-2em,align=center},
    xlabel style={yshift=0.8em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=2.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.2, legend columns=1}
    ]
    \addplot[fill=red!10, draw=red, area legend] coordinates {({1},75.09) ({2},73.47) ({3},71.09) };
    \addlegendentry{\scalebox{1.2}{Helpful.}}
    \addplot[fill=blue!10, draw=blue, area legend] coordinates {({1},75.82) ({2},72.19) ({3},72.08) };
    \addlegendentry{\scalebox{1.2}{Harmless.}}

  \end{axis}
  }
  \scriptsize{
  \begin{axis}[
    at={(12.6em,0)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,0.65)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.2,
    xtick align=inside,
    height=.27\textwidth,
    width=.27\textwidth,
    bar width=1.em,
    xlabel={(b) PMP Task},
    xlabel style={scale=1.2, yshift=0.0em},
    ylabel={Correlation},
    ylabel style={scale=1.2, yshift=0.5em},
    symbolic x coords={{1}, {2}, {3}},
    xtick=data,
    ymin=0.39,
    ymax=0.71,
    ytick={0.40,0.50,0.60,0.70},
    nodes near coords align={vertical},
    xticklabels={LRHP,{w/o ST},NTP},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },
    enlarge x limits=0.2,
    ylabel style={yshift=-2em},
    xlabel style={yshift=0.3em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.0em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.4, legend columns=1}
    ]
    \addplot[fill=red!10, draw=red, area legend] coordinates {({1},0.60) ({2},0.56) ({3},0.42)};
    \addlegendentry{\scalebox{1.2}{Spear.}}
    \addplot[fill=blue!10, draw=blue, area legend] coordinates {({1},0.62) ({2},0.58) ({3},0.45)};
    \addlegendentry{\scalebox{1.2}{Pear.}}
  \end{axis}
  }
  
\end{tikzpicture}

==> images/difference_sizes_error_tex.tex <==
% \colorlet{myred}{red!60!white}
% \colorlet{myblue}{blue!50!white}
\definecolor{red}{RGB}{172,21,28}
% \definecolor{orange}{RGB}{237,125,49}
\definecolor{blue}{RGB}{39,89,167}

\begin{tikzpicture}
    \scriptsize{
    \begin{axis}
    [
        anchor=north west,
        at={(-2em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.27\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
        xmax=19,
        xmin=-1,
        ymin=74,
        ymax=93,
        xtick={0,3,6,10,14,18},
        xticklabels={10k,20k,40k,60k,80k,100k},  % 设置不等间隔的标签
        ytick={75,80,...,100},
        yticklabels={75\%,80\%,85\%,90\%,95\%,100\%},
        xlabel={\scriptsize{Helpfulness}},
        xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Win Rate},
        ylabel style={yshift=-1.9em, scale=1.2},
        legend style={yshift=2.5em,xshift=14.9em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.7, legend columns=-1}
        ]

        \addplot[
        blue,
        mark size=1.5pt,
        thick,
        mark options={
        fill=white,
        draw=blue,
        line width=1pt
        },
        error bars/.cd,
            y dir=both,
            y explicit,
        error bar style={
        color=blue,
        line width=1pt
        }
        ] 
        coordinates 
        {
        (0,83.22) +- (0.0, 0.91)
        (3,84.33) +- (0.0, 1.26)
        (6,86.04) +- (0.0, 1.02)
        (10,86.11) +- (0.0, 0.87)
        (14,87.34)+- (0.0, 0.72)
        (18,86.02)+- (0.0, 1.45)
        };
        \addlegendentry{\scalebox{1.2}{Best-of-$n$ Sampling}}

        \addplot[
        red,
        % mark=pentagon*,
        mark size=1.5pt,
        thick,mark options={
        fill=white,
        draw=red,
        line width=1pt
        },
        error bars/.cd,
            y dir=both,
            y explicit,
        error bar style={
        color=red,
        line width=1pt
        }
        ] 
        coordinates 
        {
        (0,79.34)  +- (0.0, 1.45)
        (3,80.77)  +- (0.0, 0.53)
        (6,82.34)  +- (0.0, 1.31)
        (10,83.03)  +- (0.0, 1.56)
        (14,84.44) +- (0.0, 0.55)
        (18,82.55) +- (0.0, 1.10)
        };
        \addlegendentry{\scalebox{1.2}{Reinforcement Learning}}   
       
    \end{axis}
    \begin{axis}
    [
    anchor=north west,
    at={(13.0em,-5em)},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.26\textwidth,
    yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    xmax=19,
    xmin=-1,
    xtick={0,3,6,10,14,18},
    xticklabels={10k,20k,40k,60k,80k,100k},  % 设置不等间隔的标签
    ymin=57,
    ymax=73,
    ytick={58,62,...,70},
    yticklabels={58\%,62\%,66\%,70\%},
    xlabel={\scriptsize{Harmlessness}},
    xlabel style={scale=1.2,yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Win Rate},
    ylabel style={yshift=-1.9em, scale=1.2},
    legend style={yshift=-5em,xshift=0,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.8}
    ]
    
        \addplot[
        blue,
        % mark=*,
        mark size=1.5pt,
        thick,
        mark options={
        fill=white,
        draw=blue,
        line width=1pt
        },
        error bars/.cd,
            y dir=both,
            y explicit,
        error bar style={
        color=blue,
        line width=1pt
        }
        ] 
        coordinates 
        {
        (0,64.32) +- (0.0, 2.21)
        (3,65.52) +- (0.0, 1.25)
        (6,65.89) +- (0.0, 1.87)
        (10,66.38) +- (0.0, 0.97)
        (14,67.97)+- (0.0, 1.34)
        (18,66.98)+- (0.0, 1.88)
        };

        \addplot[
        red,
        % mark=pentagon*,
        mark size=1.5pt,
        thick,mark options={
        fill=white,
        draw=red,
        line width=1pt
        },
        error bars/.cd,
            y dir=both,
            y explicit,
        error bar style={
        color=red,
        line width=1pt
        }
        ] 
        coordinates 
        {
        (0,62.30)  +- (0.0, 1.37)
        (3,64.44)  +- (0.0, 0.73)
        (6,65.50)  +- (0.0, 1.25)
        (10,65.77)  +- (0.0, 1.83)
        (14,67.57) +- (0.0, 1.04)
        (18,67.22) +- (0.0, 0.93)
        };

    \end{axis}
}   
\end{tikzpicture}

==> images/difference_w_wo_TS.tex <==
\definecolor{red}{RGB}{172,21,28}
% \definecolor{orange}{RGB}{237,125,49}
\definecolor{blue}{RGB}{39,89,167}

\begin{tikzpicture}
  \scriptsize{
  \begin{axis}[
    at={(-2.5em,0)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,0.65)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.2,
    xtick align=inside,
    height=.27\textwidth,
    width=.27\textwidth,
    bar width=1.8em,
    xlabel={(a) PDS Task},
    xlabel style={scale=1.2, yshift=-0.5em},
    ylabel={Accuracy},
    ylabel style={scale=1.2, yshift=0.5em},
    symbolic x coords={{1}, {2}},
    xtick=data,
    ymin=73,
    ymax=93,
    ytick={70,75,...,95},
    nodes near coords align={vertical},
    xticklabels={{LRHP},{w/o HH\&TS}},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-1.2em
     },
    enlarge x limits=0.4,
    ylabel style={yshift=-2em,align=center},
    xlabel style={yshift=0.3em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    % nodes near coords,
    % nodes near coords style={font=\small, scale=0.75},
    % nodes near coords style={/pgf/number format/.cd, fixed zerofill, precision=2},
    legend style={yshift=1.5em,xshift=.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.4, legend columns=1}
    ]
    \addplot[fill=red!10, draw=red, area legend] coordinates {({1},78.41) ({2},87.44)};
    \addlegendentry{\scalebox{1.2}{Helpful.}}
    \addplot[fill=blue!10, draw=blue, area legend] coordinates {({1},78.41) ({2},87.44)};
    \addlegendentry{\scalebox{1.2}{Harmless.}}

  \end{axis}
  }
  \scriptsize{
  \begin{axis}[
    at={(12.6em,0)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,0.65)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.2,
    xtick align=inside,
    height=.27\textwidth,
    width=.27\textwidth,
    bar width=1.8em,
    xlabel={(b) PMP Task},
    xlabel style={scale=1.2, yshift=-0.5em},
    ylabel={Correlation},
    ylabel style={scale=1.2, yshift=0.5em},
    symbolic x coords={{1}, {2}, {3}},
    xtick=data,
    ymin=38,
    ymax=73,
    ytick={40,50,60,70},
    nodes near coords align={vertical},
    xticklabels={{LRHP},{w/o HH\&TS}},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-1.2em
     },
    enlarge x limits=0.4,
    ylabel style={yshift=-2em},xlabel style={yshift=0.3em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    legend style={yshift=1.5em,xshift=.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.4, legend columns=1}
    % nodes near coords,
    % nodes near coords style={font=\small, scale=0.75},
    % nodes near coords style={/pgf/number format/.cd, fixed zerofill, precision=1},
    ]
    \addplot[fill=red!10, draw=red, area legend] coordinates {({1},42.50) ({2},64.00)};
    \addlegendentry{\scalebox{1.2}{Spear.}}
    \addplot[fill=blue!10, draw=blue, area legend] coordinates {({1},42.50) ({2},64.00)};
    \addlegendentry{\scalebox{1.2}{Pear.}}
  \end{axis}
  }
  
\end{tikzpicture}

==> images/different_layer_tex.tex <==
% \colorlet{myred}{red!60!white}
% \colorlet{myblue}{blue!50!white}
\definecolor{red_layer}{RGB}{179,77,138}
\definecolor{red_marker}{RGB}{150,64,115}
\definecolor{green_layer}{RGB}{106,162,158}
    % (204/255, 136/255, 176/255), 
    % (135/255, 181/255, 178/255), 
    % (166/255, 205/255, 228/255),
    % (244/255, 206/255, 180/255),
    % (153/255, 141/255, 183/255)


\begin{tikzpicture}
    \scriptsize{
    \begin{axis}
    [
        anchor=north west,
        at={(-3.5em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.27\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=33,
        xmin=3,
        ymin=71,
        ymax=77,
        xtick={4,12,24,32},
        xticklabels={4,12,24,32},
        ytick={72,...,76},
        yticklabels={72\%,73\%,74\%,75\%,76\%},
        xlabel={\scriptsize{Layer}},
        xlabel style={scale=1.2, yshift=1.2em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Accuracy},
        ylabel style={yshift=-1.9em, scale=1.2},
        legend style={yshift=-0em,xshift=-2.em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=1}
        ]

        \addplot[red_layer,mark=*,mark size=1.8pt,thick,mark options={fill=white,draw=red_layer,line width=1pt}] coordinates {(4,71.54) (12,73.21) (24,74.17) (32,75.09)};
        \addlegendentry{\scalebox{1.2}{Helpful.}}

        \addplot[green_layer,mark=pentagon*,mark size=1.8pt,thick,mark options={fill=white,draw=green_layer,line width=1pt}] coordinates {(4,72.02) (12,73.15) (24,74.20) (32,75.82)};
        \addlegendentry{\scalebox{1.2}{Harmless.}}
    
       
    \end{axis}
    \node [anchor=center]at (2.0em,-19em) {\scalebox{1.2}{(a) PDS Task}};
    \begin{axis}
    [
    anchor=north west,
    at={(11.5em,-5em)},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.26\textwidth,
    yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill, scale=1.0},
    xmax=33,
    xmin=3,
    ymin=,
    ymax=,
    xtick={4,12,24,32},
    xticklabels={4,12,24,32},
    % ytick={0.60,0.70,...,1.00},
    xlabel={\scriptsize{Layer}},
    xlabel style={scale=1.2,yshift=1.2em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Correlation},
    ylabel style={yshift=-1.9em, scale=1.2},
    legend style={yshift=0em,xshift=-3.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=1}
    ]
    
        \addplot[red_layer,mark=*,mark size=1.8pt,thick,mark options={fill=white,draw=red_layer,line width=1pt}] coordinates {(4,0.50) (12,0.52) (24,0.56) (32,0.60)};
        \addlegendentry{\scalebox{1.2}{Spear.}}

        \addplot[green_layer,mark=pentagon*,,mark size=1.8pt,thick,mark options={fill=white,draw=green_layer,line width=1pt}] coordinates {(4,0.54) (12,0.55) (24,0.57) (32,0.62)};
        \addlegendentry{\scalebox{1.2}{Pear.}}

    \end{axis}
    \node [anchor=center]at (17em,-19em) {\scalebox{1.2}{(b) PMP Task}};
}   
\end{tikzpicture}

==> images/pds_add_different_num_tex.tex <==
% \colorlet{myred}{red!60!white}
% \colorlet{myblue}{blue!50!white}
\definecolor{red_layer}{RGB}{179,77,138}
\definecolor{blue_layer}{RGB}{165,202,223}
\definecolor{green_layer}{RGB}{106,162,158}
    % (204/255, 136/255, 176/255), 
    % (135/255, 181/255, 178/255), 
    % (166/255, 205/255, 228/255),
    % (244/255, 206/255, 180/255),
    % (153/255, 141/255, 183/255)


\begin{tikzpicture}
    \scriptsize{
    \begin{axis}
    [
        anchor=north west,
        at={(-3.5em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.27\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=16,
        xmin=0,
        ymin=57,
        ymax=73,
        xtick={1,3,5,10,15},
        xticklabels={1k,3k,5k,10k,15k},
        ytick={58,60,...,72},
        yticklabels={58\%,60\%,62\%,64\%,66\%,68\%,70\%,72\%},
        xlabel={\scriptsize{Num. of Preference Pairs}},
        xlabel style={scale=1.2, yshift=1.0em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Accuracy},
        ylabel style={yshift=-1.9em, scale=1.2},
        legend style={yshift=2.5em,xshift=11em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=-1}
        ]

        \addplot[red_layer,mark=*,mark size=1.8pt,thick,mark options={fill=white,draw=red_layer,line width=1pt}] coordinates {(1,65.59) (3,69.03) (5,69.83) (10,70.69) (15,70.73)};
        \addlegendentry{\scalebox{1.2}{PDS}}

        \addplot[green_layer,mark=pentagon*,mark size=1.8pt,thick,mark options={fill=white,draw=green_layer,line width=1pt}] coordinates {(1,59.09) (3,66.57) (5,68.43) (10,68.94) (15,69.17)};
        \addlegendentry{\scalebox{1.2}{Vanilla}}
        
        \addplot[black,mark size=1.8pt,thick,mark options={fill=white,draw=green_layer,line width=1pt}] coordinates {(0,70.52) (3,70.52) (5,70.52) (10,70.52) (16,70.52)};
        \addlegendentry{\scalebox{1.2}{Oracle}}
       
    \end{axis}
    \node [anchor=center]at (2.0em,-19em) {\scalebox{1.2}{(a) Helpfulness}};
    \begin{axis}
    [
    anchor=north west,
    at={(11.5em,-5em)},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.26\textwidth,
    yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill, scale=1.0},
    xmax=16,
    xmin=0,
    ymin=57,
    ymax=73,
    xtick={1,3,5,10,15},
    xticklabels={1k,3k,5k,10k,15k},
    ytick={58,60,...,72},
    yticklabels={58\%,60\%,62\%,64\%,66\%,68\%,70\%,72\%},
    xlabel style={scale=1.2,yshift=1.0em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy},
    xlabel={\scriptsize{Num. of Preference Pairs}},
    ylabel style={yshift=-1.9em, scale=1.2},
    legend style={yshift=0em,xshift=-3.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=1}
    ]
    
        \addplot[red_layer,mark=*,mark size=1.8pt,thick,mark options={fill=white,draw=red_layer,line width=1pt}] coordinates {(1,62.28) (3,68.15) (5,70.19) (10,71.38) (15,71.81)};

        \addplot[green_layer,mark=pentagon*,mark size=1.8pt,thick,mark options={fill=white,draw=green_layer,line width=1pt}] coordinates {(1,58.74) (3,65.91) (5,67.14) (10,68.85) (15,69.56)};

        \addplot[black,mark size=1.8pt,thick,mark options={fill=white,draw=green_layer,line width=1pt}] coordinates {(0,71.84) (3,71.84) (5,71.84) (10,71.84) (16,71.84)};

        

    \end{axis}
    \node [anchor=center]at (17em,-19em) {\scalebox{1.2}{(b)Harmlessness}};
}   
\end{tikzpicture}

==> images/pds_bos_rl_llama3_tex.tex <==
\definecolor{orange}{RGB}{249,156,158}
\definecolor{purple}{RGB}{237,125,49}
\definecolor{green}{RGB}{141,173,149}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red}{RGB}{172,21,28}

\hspace*{-0.2cm}
\begin{tikzpicture}[
    domain=0:1,
    scale=0.8
    ]
    \begin{axis}
    [
    at={(-7.5em,0em)},%6.5em,0em
    xlabel={Helpfulness},
    ylabel={Harmlessness},
    % grid=major,
    % ticks=none,
    xmin=79,
    xmax=93,
    ymin=59,
    ymax=73,
    mark size=1.3pt,
    xtick={80, 83, 86, 89, 92},
    ytick={60, 63, 66, 69, 72},
    y label style={yshift=-0.8em},
    x label style={yshift=0.3ex},
    % enlarge x limits=0.02,
    % enlarge y limits=0.02,
    xticklabels={80\%, 83\%, 86\%, 89\%, 92\%},
    yticklabels={60\%, 63\%, 66\%, 69\%, 72\%},
    tick label style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    height=.32\textwidth,
    width=.33\textwidth,
    ]
    
    \addplot+[
        only marks,
        mark=*, % Marker shape
        color=purple,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(17pt,2pt)},
        scale=1.3
        },
        mark options={fill=purple},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=purple} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm name
        84.1   64.0    1.10   1.10   1.50  1.50  Random
    };

    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(-8pt,-8pt)},
        scale=1.3
        },
        color=green,
        fill=green, 
        mark options={fill=green},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=green} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        83.1  64.4   1.16   1.16   1.71  1.72  Vanilla
    };

    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(-8pt,-8pt)},
        scale=1.3
        },
        color=blue,
        fill=blue, 
        mark options={fill=blue},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=blue} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        84.4  65.8   0.87   0.87   1.12  1.12  Emb
    };
    
    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        scale=1.3,
        shift={(12pt,10pt)}
        },
        color=red,
        fill=red, 
        mark options={fill=red},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=red} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        87.34  67.97   0.72   0.72   1.34  1.34  LRHP
    };
    
    \end{axis}
    
    \node [anchor=center]at (-3em,-3em) {\scalebox{0.7}{(a) Best-of-$n$ Sampling}};

    
    \begin{axis}
    [
    at={(5.3em,0em)},%6.5em,0em
    xlabel={Helpfulness},
    ylabel={Harmlessness},
    xmin=76,
    xmax=90,
    ymin=59,
    ymax=69,
    mark size=1.3pt,
    xtick={77, 80, 83, 86, 89},
    ytick={60, 62, 64, 66, 68},
    y label style={yshift=-0.8em},
    x label style={yshift=0.3ex},
    % enlarge x limits=0.02,
    % enlarge y limits=0.02,
    xticklabels={77\%, 80\%, 83\%, 86\%, 89\%},
    yticklabels={60\%, 62\%, 64\%, 66\%, 68\%},
    tick label style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    height=.32\textwidth,
    width=.33\textwidth,
    ]
    
    \addplot+[
        only marks,
        mark=*, % Marker shape
        color=purple,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(15pt,-1pt)},
        scale=1.3
        },
        mark options={fill=purple},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=purple} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm name
        82.3   64.4    0.83   0.83   0.50  0.50  Random
    };

    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(8pt,-4pt)},
        scale=1.3
        },
        color=green,
        fill=green, 
        mark options={fill=green},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=green} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        79.7  63.0   0.53   0.53   1.1  1.1  Vanilla
    };

    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(-8pt,-8pt)},
        scale=1.3
        },
        color=blue,
        fill=blue, 
        mark options={fill=blue},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=blue} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
         80.1  62.4   1.33   1.33   0.4  0.4  Emb
    };
    
    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        scale=1.3,
        shift={(12pt,10pt)}
        },
        color=red,
        fill=red, 
        mark options={fill=red},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=red} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        84.44  67.57   0.55   0.55   1.04  1.04  LRHP
    };
    \end{axis}
    \node [anchor=center]at (9.8em,-3em) {\scalebox{0.7}{(b) Reinforcement Learning}};
\end{tikzpicture}


==> images/pds_bos_rl_mistral_tex.tex <==
\definecolor{orange}{RGB}{249,156,158}
\definecolor{purple}{RGB}{237,125,49}
\definecolor{green}{RGB}{141,173,149}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red}{RGB}{172,21,28}

\hspace*{-0.2cm}
\begin{tikzpicture}[
    domain=0:1,
    scale=0.8
    ]
    \begin{axis}
    [
    at={(-7.5em,0em)},%6.5em,0em
    xlabel={Helpfulness},
    ylabel={Harmlessness},
    % grid=major,
    % ticks=none,
    xmin=76,
    xmax=90,
    ymin=59,
    ymax=69,
    mark size=1.3pt,
    xtick={77, 80, 83, 86, 89},
    ytick={60, 62, 64, 66, 68},
    y label style={yshift=-0.8em},
    x label style={yshift=0.3ex},
    % enlarge x limits=0.02,
    % enlarge y limits=0.02,
    xticklabels={77\%, 80\%, 83\%, 86\%, 89\%},
    yticklabels={60\%, 62\%, 64\%, 66\%, 68\%},
    tick label style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    height=.32\textwidth,
    width=.33\textwidth,
    ]
    
    \addplot+[
        only marks,
        mark=*, % Marker shape
        color=purple,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(0pt,0pt)},
        scale=1.3
        },
        mark options={fill=purple},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=purple} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm name
        80.9  64.3   0.80   0.80   1.03  1.03  Random
    };

    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(0pt,0pt)},
        scale=1.3
        },
        color=green,
        fill=green, 
        mark options={fill=green},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=green} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        79.6  62.1   0.87   0.87   0.70  0.70  Vanilla
    };

    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(-8pt,-8pt)},
        scale=1.3
        },
        color=blue,
        fill=blue, 
        mark options={fill=blue},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=blue} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        83.0  64.3   0.59   0.59   0.80  0.80  Emb
    };
    
    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        scale=1.3,
        shift={(12pt,10pt)}
        },
        color=red,
        fill=red, 
        mark options={fill=red},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=red} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        86.7  66.4  0.88   0.88   1.13   1.13  LRHP
    };
    
    \end{axis}
    
    \node [anchor=center]at (-3em,-3em) {\scalebox{0.7}{(a) Best-of-$n$ Sampling}};

    
    \begin{axis}
    [
    at={(5.3em,0em)},%6.5em,0em
    xlabel={Helpfulness},
    ylabel={Harmlessness},
    xmin=73,
    xmax=87,
    ymin=55,
    ymax=65,
    mark size=1.3pt,
    xtick={74, 77, 80, 83, 86},
    ytick={56, 58, 60, 62, 64},
    y label style={yshift=-0.8em},
    x label style={yshift=0.3ex},
    xticklabels={74\%, 77\%, 80\%, 83\%, 86\%},
    yticklabels={56\%, 58\%, 60\%, 62\%, 64\%},
    tick label style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
    height=.32\textwidth,
    width=.33\textwidth,
    ]
    
    \addplot+[
        only marks,
        mark=*, % Marker shape
        color=purple,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(15pt,-1pt)},
        scale=1.3
        },
        mark options={fill=purple},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=purple} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm name
        78.0  59.0   0.3   0.3    0.87  0.87   Random
    };

    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(8pt,-4pt)},
        scale=1.3
        },
        color=green,
        fill=green, 
        mark options={fill=green},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=green} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        76.8  57.3   0.99   0.99   1.32  1.32  Vanilla
    };

    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        shift={(-8pt,-8pt)},
        scale=1.3
        },
        color=blue,
        fill=blue, 
        mark options={fill=blue},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=blue} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        79.7  58.6   1.12   1.12   0.81  0.81  Emb
    };
    
    \addplot+[
        only marks,
        mark=*,
        point meta=explicit symbolic,
        nodes near coords, 
        every node near coord/.append style={
        font=\tiny, 
        anchor=north,
        color=black,
        scale=1.3,
        shift={(12pt,10pt)}
        },
        color=red,
        fill=red, 
        mark options={fill=red},
        error bars/.cd,
            x dir=both, x explicit,
            y dir=both, y explicit,
            error bar style={line width=1.0pt, color=red} % Color of the error bars
    ] table[x=x, y=y, x error plus=xerrp, x error minus=xerrm, y error plus=yerrp, y error minus=yerrm, meta=name] {
        x     y     xerrp  xerrm  yerrp  yerrm  name
        83.1  62.8   0.83   0.83   0.98  0.98  LRHP
    };
    \end{axis}
    \node [anchor=center]at (9.8em,-3em) {\scalebox{0.7}{(b) Reinforcement Learning}};
\end{tikzpicture}


==> images/pmp_difference_sizes_tex.tex <==
% \colorlet{myred}{red!60!white}
% \colorlet{myblue}{blue!50!white}
\definecolor{red}{RGB}{172,21,28}
% \definecolor{orange}{RGB}{237,125,49}
\definecolor{blue}{RGB}{39,89,167}

\begin{tikzpicture}
    \scriptsize{
    \begin{axis}
    [
        anchor=north west,
        at={(-3.5em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.27\textwidth,
        height=.26\textwidth,
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2050,
        xmin=350,
        ymin=0.08,
        ymax=0.73,
        xtick={400,800,1200,1600,2000},
        xticklabels={1.0k,1.5k,2.0k,2.5k,3.0k},
        ytick={0.10,0.20,...,1.00},
        xlabel={\scriptsize{Num. of Samples}},
        xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Spearman},
        ylabel style={yshift=-1.9em, scale=1.2},
        legend style={yshift=2.5em,xshift=9.9em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=-1}
        ]

        \addplot[red,mark=pentagon*,,mark size=1.8pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,0.33) (800,0.53) (1200,0.55) (1600,0.58) (2000,0.60)};
        \addlegendentry{\scalebox{1.2}{PMP-LRHP}}

        \addplot[blue,mark=*,mark size=1.8pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates { (400,0.13) (800,0.23) (1200,0.30) (1600,0.33) (2000,0.35)};
        \addlegendentry{\scalebox{1.2}{PMP-SFT}}
    
       
    \end{axis}

    \begin{axis}
    [
    anchor=north west,
    at={(11.5em,-5em)},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    width=.27\textwidth,
    height=.26\textwidth,
    yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill, scale=1.0},
    xmax=2050,
    xmin=350,
    ymin=0.08,
    ymax=0.73,
    xtick={400,800,1200,1600,2000},
    xticklabels={1.0k,1.5k,2.0k,2.5k,3.0k},
    ytick={0.10,0.20,...,1.00},
    xlabel={\scriptsize{Num. of Samples}},
    xlabel style={scale=1.2,yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Pearson},
    ylabel style={yshift=-1.9em, scale=1.2},
    legend style={yshift=-8em,xshift=0em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0}
    ]
    
        \addplot[blue,mark=*,,mark size=1.8pt,thick,mark options={fill=white,draw=blue,line width=1pt}] coordinates { (400,0.14) (800,0.24) (1200,0.32) (1600,0.36) (2000,0.37)};
    
        \addplot[red,mark=pentagon*,mark size=1.8pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,0.33) (800,0.53) (1200,0.56) (1600,0.60) (2000,0.62)};

    \end{axis}
}   
\end{tikzpicture}
